Ergodic Limits, Relaxations, and Geometric Properties of Random Walk Node Embeddings

Random walk based node embedding algorithms learn vector representations of nodes by optimizing an objective function of node embedding vectors and skip-bigram statistics computed from random walks on the network. They have been applied to many supervised learning problems such as link prediction and node classification and have demonstrated state-of-the-art performance. Yet, their properties remain poorly understood. This paper studies properties of random walk based node embeddings in the unsupervised setting of discovering hidden block structure in the network, i.e., learning node representations whose cluster structure in Euclidean space reflects their adjacency structure within the network. We characterize the ergodic limits of the embedding objective, its generalization, and related convex relaxations to derive corresponding non-randomized versions of the node embedding objectives. We also characterize the optimal node embedding Grammians of the non-randomized objectives for the expected graph of a two-community Stochastic Block Model (SBM). We prove that the solution Grammian has rank $1$ for a suitable nuclear norm relaxation of the non-randomized objective. Comprehensive experimental results on SBM random networks reveal that our non-randomized ergodic objectives yield node embeddings whose distribution is Gaussian-like, centered at the node embeddings of the expected network within each community, and concentrate in the linear degree-scaling regime as the number of nodes increases.

==> alg_tikz_graph.tex <==
% !TEX root = project-description.tex

\begin{tikzpicture}[scale=0.6,->,>=stealth', shorten >=1pt,auto,node distance=5cm,
  thick, column sep=1cm, every node/.style={scale=0.6},
  main node/.style={font=\sffamily, draw=none, fill=gray}, 
  p1 node/.style={font=\ttfamily,rectangle, draw=black, fill=none, minimum width = 30mm}, 
  p2 node/.style={font=\ttfamily,rectangle, draw=black, fill=none},
  edge_in/.style={<-,shorten <=1pt, thick},
  edge_out/.style={->,shorten >=1pt, thick},
  edge_eqv/.style={<->, double, >=stealth}]
%\begin{tikzpicture}
%  [sections/.style = {rounded corners, draw=black!70, align = center, inner sep=0pt, minimum height=15mm, minimum width = 60mm},
%   section_title/.style = { align = center, inner sep=0pt,minimum height=10mm, minimum width = 15mm},
%   bend angle=45,
%   edge_in/.style={<-,shorten <=1pt, ultra thick, green!60!black},
%   edge_out/.style={->,shorten >=1pt, ultra thick, green!60!black}
%   ]


  \node[p1 node] (Vec) {VEC};
  \node[p1 node] (GramVec) [right of=Vec] {GramVEC}
     edge [edge_eqv] node [above]{equivalent} (Vec);
  \node[p1 node] (PMI) [node distance = 5.5 cm, right of=GramVec] {PMI}
     edge [edge_in] node [above, sloped] {no constraints} (GramVec);
  %\node[p1 node] (Nuc) [below right of=Vec] {NucVec};
  %\node[p2 node] (PMI) [right of=Nuc] {PMI};
  \node[p1 node] (ErgoVec) [node distance = 2.5cm, below of=Vec] {ErgoVEC}
  	 edge [edge_in] node [above, sloped]{$\lim_{l\to\infty}$} (Vec);
  \node[p1 node] (GramErgoVec) [node distance = 2.5cm, below of=GramVec] {GramErgoVEC}
  	 edge [edge_in] node [above, sloped]{$\lim_{l\to\infty}$} (GramVec)
  	 edge [edge_eqv] node [above]{equivalent} (ErgoVec);
  \node[p1 node] (ErgoPMI) [node distance = 5.5 cm, right of=GramErgoVec] {ErgoPMI}
  	 edge [edge_in] node [above, sloped] {no constraints} (GramErgoVec)
  	 edge [edge_in] node [above, sloped]{$\lim_{l\to\infty}$} (PMI);
  \node[p1 node] (NucGramErgoVec) [node distance = 2.7 cm, below of=GramErgoVec] {NucGramErgoVEC}
  	 edge [edge_in] node [above, sloped] {rank$\to\|\cdot \|_*$}(GramErgoVec);
  \node[p1 node] (EigenErgoPMI) [node distance = 2.7 cm, below of=ErgoPMI] {Projected ErgoPMI}
  	 edge [edge_in] node [above, sloped]{rank-$d$} (ErgoPMI)
  	 edge [edge_in] node [below, sloped]{p.s.d. proj.} (ErgoPMI);

%  \node[p1 node] (NucErgo)[below left of=Nuc]{NucErgoVec};
%  \node[p2 node] (ErgoPMI)[below left of=PMI]{ErgoPMI};
%  \node[p2 node] (EigenPMI)[right of=PMI]{EigenPMI};
%  \node[p2 node] (ErgoEigenPMI)[below right of=PMI]{ErgoEigenPMI};

%  \path[every node/.style={font=\footnotesize,sloped,anchor=north,auto=false}]
%    (Vec) edge node [below]{rank$\to\| \|_*$} (Nuc)
%          edge node [above]{no constraints} (PMI)
%          edge node [above]{$\lim_{l\to\infty}$} (Ergo)
%    (Nuc) edge node [above]{$\lim_{l\to\infty}$} (NucErgo)
%          % edge node [below]{$\|\|_*\to\infty$} (PMI)
%    (Ergo) edge node [below]{\hspace{-12pt}rank$\to\|\cdot \|_*$} (NucErgo)
%    (PMI)  edge [ right] node[above]{$\lim_{l\to\infty}$} (ErgoPMI)
%           edge node [above]{rank-$d$ proj.} (EigenPMI)
%    (ErgoPMI) edge node [above]{rank-$d$ proj.} (ErgoEigenPMI);
 \end{tikzpicture}


%\begin{tikzpicture}
%  [sections/.style = {rounded corners, draw=black!70, align = center, inner sep=0pt, minimum height=15mm, minimum width = 60mm},
%   section_title/.style = { align = center, inner sep=0pt,minimum height=10mm, minimum width = 15mm},
%   bend angle=45,
%   edge_in/.style={<-,shorten <=1pt, ultra thick, green!60!black},
%   edge_out/.style={->,shorten >=1pt, ultra thick, green!60!black}
%   ]
%  
%   
%  %%%%%%%%%%%%%%%%%%% Block 1 %%%%%%%%%%%%%%%%%%%%%%%%%
%  \node[sections] (Section 21a) {\textcolor{red}{Section~\ref{Sec21a:SBM}:}\\ \textcolor{red}{SBM detection limits}};
%  \node[sections] (Section 21b) [node distance=5mm and 5mm, right=of Section 21a]{\textcolor{blue}{Section~\ref{Sec21b: Word Embeddings}: }\\ \textcolor{blue}{Word Embeddings}};
%  \node[section_title] (Section 21) [node distance=5mm and 5mm, left=of Section 21a]  {Chp 2\\ Back- \\grounds};
%  \node[section_title] (Section 21 and) [node distance=-2mm and -2mm, below=of Section 21] {\&};
%  \node (Theory) [node distance=3mm and 3mm, above=of Section 21a]{\textcolor{red}{Theory}};
%  \node (Algorithms) [node distance=3mm and 3mm, above=of Section 21b]{\textcolor{blue}{Algorithms}};
%  \node[sections] (Section 22a) [node distance=5mm and 5mm, below=of Section 21a] {\textcolor{red}{Section~\ref{Sec22b: concentration_analysis}: Concentration}\\ \textcolor{red}{of Node Embeddings}};
%  \node[sections] (Section 22b) [node distance=5mm and 5mm, below=of Section 21b]{\textcolor{blue}{Section~\ref{Sec22a: random_walk_embedding}: Random Walk} \\ \textcolor{blue}{Node Embeddings}}
%   edge [edge_in] (Section 21b);
%  \node[section_title] (Section 22) [node distance=7mm and 7mm, below=of Section 21] {Related\\Works};

